Lumos: Performance Characterization of WebAssembly as a Serverless Runtime in the Edge-Cloud Continuum

WebAssembly has emerged as a lightweight and portable runtime to execute serverless functions, particularly in heterogeneous and resource-constrained environments such as the Edge Cloud Continuum. However, the performance benefits versus trade-offs remain insufficiently understood. This paper presents Lumos, a performance model and benchmarking tool for characterizing serverless runtimes. Lumos identifies workload, system, and environment-level performance drivers in the Edge-Cloud Continuum. We benchmark state-of-the-art containers and the Wasm runtime in interpreted mode and with ahead-of-time compilation. Our performance characterization shows that AoT-compiled Wasm images are up to 30x smaller and decrease cold-start latency by up to 16% compared to containers, while interpreted Wasm suffers up to 55x higher warm latency and up to 10x I/O-serialization overhead.

==> evaluation/res_usage.tex <==

\begin{figure*}[ht]
    \centering
    
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                legend style={
                    draw=none,
                    font=\footnotesize,
                    legend columns=-1,
                    column sep=1ex
                }
            ]

                \addlegendimage{mark=triangle,thick, cyan!60!white, mark size=1.5pt}
                \addlegendentry{Container Warm}

                \addlegendimage{mark=+,thick, lime!80!black, mark size=2pt}
                \addlegendentry{Wasm Warm}

                \addlegendimage{mark=diamond*,thick, orange, mark size=2pt}
                \addlegendentry{Wasm AoT Warm}
                
                \addlegendimage{mark=o, blue, thick,mark size=1.5pt}
                \addlegendentry{Container Cold}

                \addlegendimage{mark=x, thick, green!60!black,mark size=2pt}
                \addlegendentry{Wasm Cold}

                \addlegendimage{mark=*, thick, violet!60!black,mark size=1.5pt}
                \addlegendentry{Wasm AoT Cold}
    
            \end{axis}
        \end{tikzpicture}
            
    \resizebox{\linewidth}{!}{% Adjust size to fit all plots   
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                %xlabel={Input Size (MB)},
                ylabel={\shortstack{Normalized\\CPU Usage}},
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                grid=none,
                ymode=log,
                ymin=1e-3,
                legend style={legend, at={(1.6,1.1)}, anchor=north, draw=none},
                legend columns=-1,
            ]

                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.0053) (50, 0.0057) (512, 0.0085) (1024, 0.0121) (2048, 0.0178)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 0.0294) (50, 0.0403) (512, 0.1516) (1024, 0.4282) (2048, 1.0)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 0.0080) (50, 0.0084) (512, 0.0114) (1024, 0.0114) (2048, 0.0225)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.0044) (50, 0.0050) (512, 0.0048) (1024, 0.0077) (2048, 0.0088)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 0.0309) (50, 0.0348) (512, 0.0608) (1024, 0.2178) (2048, 0.4002)
                };
                %\addlegendentry{Wasm Cold}

                \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 0.0062) (50, 0.0069) (512, 0.0069) (1024, 0.0104) (2048, 0.0124)
                };
                %\addlegendentry{Wasm AoT Cold}
            \end{axis}
        \end{tikzpicture}
        
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                ymin=0,
                ymode=log,
                ymin=1e-3,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.0012) (50, 0.0014) (512, 0.0022) (1024, 0.0093) (2048, 0.0246)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 0.0080) (50, 0.0246) (512, 0.0592) (1024, 0.3899) (2048, 1.0000)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 0.0014) (50, 0.0016) (512, 0.0020) (1024, 0.0076) (2048, 0.0182)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.0009) (50, 0.0010) (512, 0.0020) (1024, 0.0019) (2048, 0.0166)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 0.0078) (50, 0.0092) (512, 0.0416) (1024, 0.0950) (2048, 0.4828)
                };
                %\addlegendentry{Wasm Cold}

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 0.0014) (50, 0.0015) (512, 0.0018) (1024, 0.0021) (2048, 0.0121)
                };
                %\addlegendentry{Wasm AoT Cold}

                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                ymode=log,
                ymin=1e-3,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.0010) (50, 0.0010) (512, 0.0017) (1024, 0.0040) (2048, 0.0058)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 0.0063) (50, 0.0186) (512, 0.1300) (1024, 0.4240) (2048, 1.0000)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 0.0014) (50, 0.0014) (512, 0.0031) (1024, 0.0072) (2048, 0.0162)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.0007) (50, 0.0008) (512, 0.0010) (1024, 0.0020) (2048, 0.0027)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 0.0068) (50, 0.0088) (512, 0.0464) (1024, 0.1858) (2048, 0.3277)
                };
                %\addlegendentry{Wasm Cold}

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 0.0011) (50, 0.0013) (512, 0.0016) (1024, 0.0038) (2048, 0.0072)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                ymode=log,
                ymin=1e-3,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.0015) (50, 0.0016) (512, 0.0016) (1024, 0.0045) (2048, 0.0063)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 0.0083) (50, 0.0190) (512, 0.1322) (1024, 0.4221) (2048, 1.0000)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 0.0016) (50, 0.0018) (512, 0.0033) (1024, 0.0044) (2048, 0.0092)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.0012) (50, 0.0013) (512, 0.0014) (1024, 0.0024) (2048, 0.0042)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 0.0080) (50, 0.0093) (512, 0.0468) (1024, 0.2038) (2048, 0.3305)
                };
                %\addlegendentry{Wasm Cold}

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 0.0016) (50, 0.0017) (512, 0.0018) (1024, 0.0029) (2048, 0.0043)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                ymode=log,
                ymin=1e-3,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.0011) (50, 0.0013) (512, 0.0017) (1024, 0.0041) (2048, 0.0057)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 0.0084) (50, 0.0204) (512, 0.1333) (1024, 0.4285) (2048, 1.0000)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 0.0018) (50, 0.0020) (512, 0.0028) (1024, 0.0060) (2048, 0.0087)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.0013) (50, 0.0013) (512, 0.0013) (1024, 0.0025) (2048, 0.0032)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 0.0061) (50, 0.0092) (512, 0.0438) (1024, 0.2027) (2048, 0.3646)
                };
                %\addlegendentry{Wasm Cold}
                
                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 0.0016) (50, 0.0017) (512, 0.0019) (1024, 0.0032) (2048, 0.0046)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xtick={10,100, 1000, 2500},
                xticklabels={10K, 100K, 1M, 2.5M},
                xticklabel style={font=\footnotesize},
                ymode=log,
                ymin=1e-3,
                grid=both,
            ]
                \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.2115) (100, 0.2137) (100, 0.2232) (250, 0.2232)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 0.5816) (10, 0.6079) (100, 0.8068) (250, 1.0000)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 0.1429) (10, 0.1429) (100, 0.1478) (250, 0.1568)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.0965) (10, 0.1040) (100, 0.1556) (250, 0.1221)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 0.8539) (10, 1.0000) (100, 0.5621) (250, 0.7348)
                }; 
                %\addlegendentry{Wasm Cold}

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 0.1201) (10, 0.1242) (100, 0.1251) (250, 0.1345)
                };
                %\addlegendentry{Wasm AoT Cold}
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xtick={1, 100, 250},
                xticklabels={10K, 1M, 2.5M},
                xticklabel style={font=\footnotesize},
                ymode=log,
                ymin=1e-3,
                grid=both,
                log ticks with fixed point
            ]
                \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.0012) (100, 0.0015) (100, 0.0059) (250, 0.0240)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 0.0066) (10, 0.0207) (100, 0.2068) (250, 1.0000)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 0.0012) (10, 0.0014) (100, 0.0081) (250, 0.0173)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.0013) (10, 0.0013) (100, 0.0016) (250, 0.0076)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 0.0059) (10, 0.0070) (100, 0.0754) (250, 0.3081)
                }; % WASM COLD

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 0.0012) (10, 0.0013) (100, 0.0020) (250, 0.0087)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                ymode=log,
                ymin=1e-3,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (128, 0.0013) (256, 0.0015) (512, 0.0019) (1024, 0.0039) (2048, 0.0039)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (128, 0.0116) (256, 0.0307) (512, 0.0855) (1024, 0.2727) (2048, 1.0000)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (128, 0.0020) (256, 0.0022) (512, 0.0035) (1024, 0.0052) (2048, 0.0139)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (128, 0.0013) (256, 0.0013) (512, 0.0018) (1024, 0.0019) (2048, 0.0035)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (128, 0.0117) (256, 0.0149) (512, 0.0329) (1024, 0.1065) (2048, 0.2892)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (128, 0.0017) (256, 0.0019) (512, 0.0023) (1024, 0.0032) (2048, 0.0056)
                };
                %\addlegendentry{Wasm AoT Cold}
            \end{axis}
        \end{tikzpicture}
    }
        % Repeat for App 8 to App 12
    

    \resizebox{\linewidth}{!}{% Adjust size to fit all plots
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                %xlabel={Input Size (MB)},
                ylabel={\shortstack{Memory Usage\\(MB)}},
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                xlabel={Audio\\Generation},
                grid=both,
                ymax=45,
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=-1,draw=none}
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.25) (50, 0.29) (512, 0.29) (1024, 0.54) (2048, 0.29)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 19.59) (50, 19.78) (512, 20.64) (1024, 22.40) (2048, 24.97)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 6.77) (50, 6.96) (512, 8.77) (1024, 8.77) (2048, 12.79)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.25) (50, 0.28) (512, 0.28) (1024, 0.33) (2048, 0.28) 
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 19.58) (50, 19.62) (512, 19.83) (1024, 21.15) (2048, 22.87)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 3.39) (50, 3.42) (512, 3.65) (1024, 5.33) (2048, 7.21)
                };
                %\addlegendentry{Wasm AoT Cold}
            \end{axis}
        \end{tikzpicture}

        % App 2
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                xlabel={Fuzzy\\Search},
                ymax=45,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.29) (50, 0.30) (512, 0.32) (1024, 3.22) (2048, 8.38)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 21.19) (50, 21.97) (512, 22.36) (1024, 37.09) (2048, 42.43) 
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 3.54) (50, 4.12) (512, 4.70) (1024, 20.74) (2048, 24.78)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 21.16) (50, 21.33) (512, 22.29) (1024, 26.43) (2048, 38.41) 
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 19.226) (50, 19.438) (512, 21.238) (1024, 21.230) (2048, 27.234)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 3.53) (50, 3.59) (512, 4.77) (1024, 5.16) (2048, 23.28)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}

        % Repeat similar structure for App 3 to App 6
        % App 3
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                xlabel={Language\\Detection},
                ymax=45,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.30) (50, 0.30) (512, 0.30) (1024, 0.30) (2048, 0.30)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 21.71) (50, 21.65) (512, 23.46) (1024, 24.99) (2048, 29.61)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 7.63) (50, 7.63) (512, 9.38) (1024, 10.30) (2048, 15.82)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.26) (50, 0.30) (512, 0.30) (1024, 0.30) (2048, 0.46)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 21.49) (50, 21.53) (512, 22.13) (1024, 23.77) (2048, 26.64)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 3.89) (50, 3.94) (512, 4.16) (1024, 5.82) (2048, 7.91)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}

        % App 3
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                xlabel={Encrypt\\Message},
                ymax=45,
                grid=both
            ]
                \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.29) (50, 0.29) (512, 0.29) (1024, 0.29) (2048, 6.62)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 19.91) (50, 20.29) (512, 22.05) (1024, 24.87) (2048, 30.35)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 3.42) (50, 3.77) (512, 6.07) (1024, 8.24) (2048, 16.08)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.25) (50, 0.28) (512, 0.28) (1024, 0.28) (2048, 0.28)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 19.88) (50, 19.92) (512, 20.59) (1024, 23.10) (2048, 26.13)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 3.39) (50, 3.33) (512, 3.87) (1024, 6.09) (2048, 8.84)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}

        % App 4, 5, 6 (similar code with titles and coordinates adjusted)

        % App 7
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                xlabel={Decrypt\\Message},
                ymax=45,
                grid=both
            ]
                \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (1, 0.29) (50, 0.29) (512, 0.29) (1024, 0.29) (2048, 0.29)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (1, 20.09) (50, 20.40) (512, 22.30) (1024, 24.62) (2048, 29.71)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (1, 3.42) (50, 3.72) (512, 4.98) (1024, 8.87) (2048, 11.91)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (1, 0.26) (50, 0.32) (512, 0.28) (1024, 0.28) (2048, 0.28)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (1, 14.21) (50, 20.11) (512, 20.74) (1024, 22.95) (2048, 26.70)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (1, 3.39) (50, 3.42) (512, 3.76) (1024, 6.01) (2048, 8.80)
                };
                %\addlegendentry{Wasm AoT Cold}
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xtick={10, 1000, 2500},
                xticklabels={10K, 1M, 2.5M},
                xticklabel style={font=\footnotesize},
                xlabel={Fibonacci\\{}},
                ymax=45,
                grid=both
            ]
                \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (10, 0.27) (100, 0.27) (1000, 0.28) (2500, 0.28)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (10, 15.683) (100, 15.694) (1000, 15.694) (2500, 15.694)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (10, 4.99) (100, 4.99) (1000, 5.00) (2500, 5.00)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (10, 0.29) (100, 0.38) (1000, 0.27) (2500, 0.27)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (10, 12.90) (100, 14.20) (1000, 14.15) (2500, 13.78)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (10, 2.52) (100, 2.55) (1000, 2.54) (2500, 2.57)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xtick={10, 1000, 2500},
                xticklabels={10K, 1M, 2.5M},
                xticklabel style={font=\footnotesize},
                xlabel={Prime\\Numbers},
                ymax=45,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (10, 0.28) (100, 0.28) (1000, 0.46) (2500, 0.86)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (10, 14.29) (100, 14.44) (1000, 15.11) (2500, 17.99)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (10, 2.68) (100, 2.83) (1000, 6.01) (2500, 7.78)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (10, 0.24) (100, 0.27) (1000, 0.27) (2500, 0.30)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (10, 14.26) (100, 14.37) (1000, 14.47) (2500, 16.71)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (10, 2.62) (100, 2.73) (1000, 3.05) (2500, 6.14)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xticklabels={128, 128, 1MB, 2MB},
                xticklabel style={font=\footnotesize},
                xlabel={Mandelbrot\\bitmap},
                ymax=45,
                grid=both
            ]
                 \addplot[mark=triangle,thick, cyan!60!white, mark size=1.5pt] coordinates {
                (128, 0.50) (256, 0.50) (512, 0.50) (1024, 0.51) (2048, 0.52)
                };
                %\addlegendentry{RunC Warm}

                 \addplot[mark=+,thick, lime!80!black, mark size=1.5pt] coordinates {
                (128, 19.77) (256, 19.80) (512, 19.84) (1024, 19.93) (2048, 20.28)
                };
                %\addlegendentry{Wasm Warm}

                \addplot[mark=diamond*,thick, orange, mark size=1.5pt] coordinates {
                (128, 3.50) (256, 3.52) (512, 3.61) (1024, 3.86) (2048, 4.75)
                };
                %\addlegendentry{Wasm AoT Warm}
                
                 \addplot[mark=o,thick, blue, mark size=1.5pt] coordinates {
                (128, 0.32) (256, 0.49) (512, 0.49) (1024, 0.48) (2048, 0.49)
                };
                %\addlegendentry{RunC Cold}
                
                \addplot[mark=x, thick, green!60!black,mark size=1.5pt] coordinates {
                (128, 19.78) (256, 20.07) (512, 19.80) (1024, 19.90) (2048, 20.26)
                };

                 \addplot[mark=*, thick, violet!60!black,mark size=1.5pt] coordinates {
                (128, 3.44) (256, 3.48) (512, 3.52) (1024, 3.63) (2048, 3.98)
                };
                %\addlegendentry{Wasm AoT Cold}
                
            \end{axis}
        \end{tikzpicture}

        % Repeat for App 8 to App 12
    }

    \caption{Resource Usage}
    \label{fig:res_usage}
\end{figure*}

==> evaluation/scalability.tex <==

\begin{figure}[t]
    \centering
    
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                legend style={
                    draw=none,
                    font=\footnotesize,
                    legend columns=-1,
                    column sep=1ex
                }
            ]
                \addlegendimage{mark=o, blue, thick,mark size=1pt}
                \addlegendentry{Container}

                \addlegendimage{mark=x, thick, green!60!black,mark size=1pt}
                \addlegendentry{Wasm}

                \addlegendimage{mark=triangle, thick, orange,mark size=1pt}
                \addlegendentry{Wasm AoT}
    
            \end{axis}
        \end{tikzpicture}
            
    \resizebox{\linewidth}{!}{% Adjust size to fit all plots         
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ylabel={\shortstack{Throughput (CDF)}},
                ylabel style={align=center,font=\scriptsize},
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Audio Generation},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {(0.441, 0.0152) (1.440, 0.0455) (2.066, 0.0909) (2.974, 0.1515) (4.014, 0.2273) (4.655, 0.3182) (5.310, 0.4242) (5.605, 0.5455) (7.996, 0.6970) (16.567, 1.0000)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (0.674, 0.0152) (1.696, 0.0455) (2.735, 0.0909) (4.786, 0.1515) (5.345, 0.2273) (7.847, 0.3182) (8.355, 0.4242) (9.510, 0.5455) (12.533, 0.6970) (26.179, 1.0000)
                };

                 \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                (0.594, 0.0152) (1.939, 0.0455) (2.727, 0.0909) (4.534, 0.1515) (4.865, 0.2273) (7.479, 0.3485) (7.511, 0.4394) (7.667, 0.5455) (11.198, 0.6970) (25.359, 1.0000)
                };
                %\addlegendentry{Wasm AoT}
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Fuzzy Search},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {(0.441, 0.0152) (1.440, 0.0455) (2.066, 0.0909) (2.974, 0.1515) (4.014, 0.2273) (4.655, 0.3182) (5.310, 0.4242) (5.605, 0.5455) (7.996, 0.697) (16.567, 1.0)};
                
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (0.674, 0.0152) (1.696, 0.0455) (2.735, 0.0909) (4.786, 0.1515) (5.345, 0.2273) (7.847, 0.3182) (8.355, 0.4242) (9.510, 0.5455) (12.533, 0.697) (26.179, 1.0)
                };

                 \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                (0.594, 0.0152) (1.939, 0.0455) (2.727, 0.0909) (4.534, 0.1515) (4.865, 0.2273) (7.479, 0.3485) (7.511, 0.4394) (7.667, 0.5455) (11.198, 0.697) (25.359, 1.0)
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Language Detection},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (0.613, 0.0152) (1.758, 0.0455) (2.198, 0.0909) (3.100, 0.1515) (3.191, 0.2273) (4.693, 0.3182) (6.859, 0.4394) (7.951, 0.5455) (9.204, 0.6970) (19.184, 1.0000)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
               (3.034, 0.0152) (10.957, 0.0455) (22.478, 0.0909) (39.202, 0.1515) (59.579, 0.2273) (85.306, 0.3182) (119.617, 0.4242) (158.415, 0.5455) (230.190, 0.6970) (931.451, 1.0000) 
                };

                 \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                (0.569, 0.0152) (1.512, 0.0455) (2.685, 0.0909) (3.234, 0.1515) (4.635, 0.2273) (6.442, 0.3182) (7.331, 0.4242) (7.922, 0.5455) (11.544, 0.6970) (23.270, 1.0000)
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                ymode=log,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Encrypt Message},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (0.519, 0.0152) (1.251, 0.0455) (2.028, 0.0909) (3.190, 0.1515) (3.406, 0.2273) (4.379, 0.3182) (5.787, 0.4394) (6.441, 0.5455) (8.237, 0.6970) (14.677, 1.0000)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (0.667, 0.0152) (1.649, 0.0455) (3.296, 0.0909) (4.606, 0.1515) (6.431, 0.2273) (7.900, 0.3182) (8.573, 0.4242) (10.923, 0.5455) (11.434, 0.6970) (27.610, 1.0000)
                };

                 \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                (0.734, 0.0152) (1.591, 0.0455) (2.658, 0.0909) (4.228, 0.1515) (5.224, 0.2273) (6.969, 0.3182) (7.994, 0.4242) (9.647, 0.5455) (10.695, 0.6970) (23.235, 1.0000)
                };
            \end{axis}
        \end{tikzpicture}
    }
        % Repeat for App 8 to App 12
    

    \resizebox{\linewidth}{!}{% Adjust size to fit all plots
        % App 2
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ylabel={\shortstack{Throughput (CDF)}},
                ylabel style={align=center,font=\scriptsize},
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Decrypt Message},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                xlabel={Latency (sec)},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (0.495, 0.0152) (1.398, 0.0455) (2.026, 0.0909) (3.016, 0.1515) (3.687, 0.2273) (3.887, 0.3182) (5.771, 0.4394) (6.600, 0.5455) (7.807, 0.6970) (17.400, 1.0000)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (0.661, 0.0152) (1.934, 0.0455) (3.064, 0.0909) (3.985, 0.1515) (5.859, 0.2273) (7.118, 0.3182) (8.450, 0.4242) (10.376, 0.5455) (12.655, 0.6970) (26.716, 1.0000)
                };

                \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                (0.704, 0.0152) (1.738, 0.0455) (2.856, 0.0909) (3.900, 0.1515) (4.896, 0.2273) (7.076, 0.3182) (7.599, 0.4242) (8.630, 0.5455) (11.888, 0.6970) (24.653, 1.0000)
                };
            \end{axis}
        \end{tikzpicture}

        % Repeat similar structure for App 3 to App 6
        % App 3
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Fibonacci},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                xlabel={Latency (sec)},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {(0.462, 0.0152) (1.473, 0.0455) (2.016, 0.0909) (3.304, 0.1515) (3.366, 0.2273) (4.790, 0.3182) (5.611, 0.4242) (7.539, 0.5455) (8.537, 0.6970) (17.565, 1.0000)
                };
                
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (0.730, 0.0152) (1.922, 0.0455) (3.069, 0.0909) (5.181, 0.1515) (6.680, 0.2424) (7.102, 0.3182) (8.818, 0.4242) (8.886, 0.5455) (12.650, 0.6970) (27.794, 1.0000)
                };

                \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                 (0.640, 0.0152) (1.571, 0.0455) (3.116, 0.0909) (3.766, 0.1515) (5.140, 0.2273) (7.033, 0.3182) (7.524, 0.4242) (9.430, 0.5455) (11.777, 0.6970) (24.882, 1.0000)
                };
            \end{axis}
        \end{tikzpicture}

        % App 3
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                ymode=log,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Prime Numbers},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                xlabel={Latency (sec)},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (0.495, 0.0152) (1.351, 0.0455) (2.731, 0.0909) (3.455, 0.1515) (3.781, 0.2273) (5.030, 0.3182) (5.818, 0.4242) (7.743, 0.5758) (7.970, 0.6970) (17.365, 1.0000)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (1.786, 0.0152) (5.770, 0.0455) (12.215, 0.0909) (21.058, 0.1515) (33.913, 0.2273) (46.398, 0.3182) (55.625, 0.4242) (82.045, 0.5455) (114.197, 0.6970) (461.522, 1.0000)
                };

                \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                (0.717, 0.0152) (1.791, 0.0455) (2.645, 0.0909) (4.770, 0.1515) (5.877, 0.2273) (6.827, 0.3182) (8.729, 0.4242) (9.150, 0.5455) (13.262, 0.6970) (29.661, 1.0000)
                };
            \end{axis}
        \end{tikzpicture}

        % App 4, 5, 6 (similar code with titles and coordinates adjusted)

        % App 7
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                ymode=log,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                title={Mandelbrot Bitmap},
                title style={font=\scriptsize, align=center,yshift=-1ex}, 
                xlabel={Latency (sec)},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (0.587, 0.0152) (1.593, 0.0455) (2.291, 0.0909) (3.466, 0.1515) (4.380, 0.2424) (4.808, 0.3182) (6.794, 0.4394) (7.071, 0.5455) (9.084, 0.6970) (21.832, 1.0000)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (1.088, 0.0152) (2.226, 0.0455) (3.867, 0.0909) (5.350, 0.1515) (8.056, 0.2273) (8.583, 0.3182) (10.175, 0.4242) (16.638, 0.5455) (18.053, 0.6970) (41.909, 1.0000)
                };

                \addplot[mark=triangle, thick, orange,mark size=1pt] coordinates {
                (0.662, 0.0152) (1.849, 0.0455) (2.719, 0.0909) (4.545, 0.1515) (5.642, 0.2273) (6.608, 0.3182) (8.379, 0.4242) (8.825, 0.5455) (12.705, 0.6970) (24.573, 1.0000)
                };
            \end{axis}
        \end{tikzpicture}

        % Repeat for App 8 to App 12
    }
    \caption{CDF throughput over latency across increasing concurrent requests. The plots compare the scalability behavior of three serverless runtimes Container, WasmEdge (interpreted), and WasmEdge AoT.}
    %.
    \label{fig:scalability}
\end{figure}








\begin{comment}
    


\begin{figure*}[ht]
    \centering
    
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                legend style={
                    draw=none,
                    font=\footnotesize,
                    legend columns=-1,
                    column sep=1ex
                }
            ]
                \addlegendimage{mark=o, blue, thick,mark size=1pt}
                \addlegendentry{Runc}

                \addlegendimage{mark=x, thick, green!60!black,mark size=1pt}
                \addlegendentry{Wasm}
    
            \end{axis}
        \end{tikzpicture}
            
    \resizebox{\linewidth}{!}{% Adjust size to fit all plots   
        \begin{tikzpicture}
            \begin{axis}[
                 width=0.19\textwidth,
                height=3cm,
                %xlabel={Input Size (KB)},
                ylabel={\shortstack{CDF\\Latency}},
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both,
                ymin=0,
                legend style={legend, at={(1.6,1.1)}, anchor=north, draw=none},
                legend columns=-1,
            ]
                 \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 0.01) (20, 0.05) (30, 0.08) (40, 0.12) (50, 0.19) (60, 0.20) (70, 0.20) (80, 0.27) (100, 0.35) (200, 0.67)
                };
                %\addlegendentry{RunC}
                
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.02) (20, 0.05) (30, 0.11) (40, 0.16) (50, 0.19) (60, 0.26) (70, 0.27) (80, 0.36) (100, 0.50) (200, 1.00)
                };
                %\addlegendentry{Wasm}
            \end{axis}
        \end{tikzpicture}
        
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {(10, 0.02) (20, 0.05) (30, 0.09) (40, 0.11) (50, 0.12) (60, 0.17) (70, 0.19) (80, 0.29) (100, 0.26) (200, 0.69)};
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.02) (20, 0.07) (30, 0.11) (40, 0.15) (50, 0.21) (60, 0.26) (70, 0.34) (80, 0.35) (100, 0.48) (200, 1.00)
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {(10, 0.00) (20, 0.00) (30, 0.00) (40, 0.00) (50, 0.00) (60, 0.01) (70, 0.01) (80, 0.01) (100, 0.01) (200, 0.02)};
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.03) (20, 0.01) (30, 0.02) (40, 0.04) (50, 0.06) (60, 0.08) (70, 0.12) (80, 0.20) (100, 0.31) (200, 1.00) 
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 0.01) (20, 0.05) (30, 0.09) (40, 0.13) (50, 0.16) (60, 0.22) (70, 0.21) (80, 0.32) (100, 0.33) (200, 0.77)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.02) (20, 0.06) (30, 0.10) (40, 0.14) (50, 0.22) (60, 0.23) (70, 0.31) (80, 0.39) (100, 0.48) (200, 1.00)  
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 0.01) (20, 0.05) (30, 0.08) (40, 0.15) (50, 0.19) (60, 0.20) (70, 0.27) (80, 0.27) (100, 0.41) (200, 0.80)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.03) (20, 0.06) (30, 0.10) (40, 0.18) (50, 0.23) (60, 0.30) (70, 0.30) (80, 0.37) (100, 0.49) (200, 1.00) 
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 0.02) (20, 0.05) (30, 0.12) (40, 0.14) (50, 0.17) (60, 0.21) (70, 0.22) (80, 0.31) (100, 0.38) (200, 0.81)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.02) (20, 0.07) (30, 0.13) (40, 0.18) (50, 0.26) (60, 0.29) (70, 0.35) (80, 0.39) (100, 0.55) (200, 1.00) 
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 0.00) (20, 0.00) (30, 0.00) (40, 0.01) (50, 0.01) (60, 0.01) (70, 0.01) (80, 0.01) (100, 0.02) (200, 0.03)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.01) (20, 0.01) (30, 0.03) (40, 0.06) (50, 0.10) (60, 0.13) (70, 0.14) (80, 0.15) (100, 0.21) (200, 1.00)
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 0.00) (20, 0.01) (30, 0.01) (40, 0.02) (50, 0.03) (60, 0.03) (70, 0.04) (80, 0.04) (100, 0.06) (200, 0.12)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.03) (20, 0.02) (30, 0.03) (40, 0.05) (50, 0.08) (60, 0.09) (70, 0.10) (80, 0.15) (100, 0.30) (200, 1.00) 
                };
            \end{axis}
        \end{tikzpicture}
    }
        % Repeat for App 8 to App 12
    

    \resizebox{\linewidth}{!}{% Adjust size to fit all plots
        % Row 1
        % App 1
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                %xlabel={Input Size (KB)},
                ylabel={\shortstack{Requests\\per second}},
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Audio\\Generation},
                grid=both,
                ymax=21,
                %legend to name=sharedlegend,
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=-1,draw=none}
            ]
                 \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 20.29) (20, 11.38) (30, 10.83) (40, 9.84) (50, 7.73) (60, 8.63) (70, 10.06) (80, 8.51) (100, 8.24) (200, 8.71)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 13.64) (20, 10.78) (30, 8.27) (40, 7.33) (50, 7.64) (60, 6.65) (70, 7.39) (80, 6.44) (100, 5.83) (200, 5.79)
                };
            \end{axis}
        \end{tikzpicture}

        % App 2
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Fuzzy\\Search},
                ymax=21,
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {(10, 10.28) (20, 10.92) (30, 8.73) (40, 9.31) (50, 10.77) (60, 8.94) (70, 8.99) (80, 6.84) (100, 9.48) (200, 7.25)};
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 11.31) (20, 6.91) (30, 6.82) (40, 6.87) (50, 6.08) (60, 5.77) (70, 5.11) (80, 5.70) (100, 5.23) (200, 4.99) 
                };
            \end{axis}
        \end{tikzpicture}

        % Repeat similar structure for App 3 to App 6
        % App 3
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Language\\Detection},
                ymax=21,
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {(10, 16.30) (20, 10.04) (30, 10.90) (40, 10.92) (50, 8.55) (60, 7.67) (70, 8.14) (80, 8.41) (100, 8.79) (200, 7.61)};
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 0.23) (20, 1.21) (30, 0.88) (40, 0.68) (50, 0.58) (60, 0.49) (70, 0.39) (80, 0.27) (100, 0.22) (200, 0.14) 
                };
            \end{axis}
        \end{tikzpicture}

        % App 3
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Encrypt\\Message},
                ymax=21,
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 19.86) (20, 10.00) (30, 8.61) (40, 8.10) (50, 8.14) (60, 7.14) (70, 8.77) (80, 6.63) (100, 8.09) (200, 6.88)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 11.89) (20, 9.33) (30, 7.61) (40, 7.54) (50, 6.14) (60, 6.90) (70, 6.08) (80, 5.47) (100, 5.50) (200, 5.30)
                };
            \end{axis}
        \end{tikzpicture}

        % App 4, 5, 6 (similar code with titles and coordinates adjusted)

        % App 7
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Decrypt\\Message},
                ymax=21,
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 19.98) (20, 10.74) (30, 10.74) (40, 7.94) (50, 7.51) (60, 8.85) (70, 7.43) (80, 8.52) (100, 7.03) (200, 7.33)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 9.86) (20, 8.98) (30, 8.39) (40, 6.54) (50, 6.42) (60, 5.75) (70, 6.76) (80, 6.30) (100, 5.99) (200, 5.83)
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Fibonacci\\{}},
                ymax=21,
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 18.23) (20, 12.91) (30, 7.90) (40, 8.95) (50, 9.28) (60, 9.28) (70, 10.21) (80, 8.46) (100, 8.42) (200, 7.96)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 13.82) (20, 9.37) (30, 7.76) (40, 7.30) (50, 6.29) (60, 6.75) (70, 6.47) (80, 6.69) (100, 5.88) (200, 6.47) 
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Prime\\Numbers},
                ymax=21,
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 13.95) (20, 12.84) (30, 8.54) (40, 8.22) (50, 9.36) (60, 10.21) (70, 7.42) (80, 9.43) (100, 7.57) (200, 7.67)
                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 2.60) (20, 1.92) (30, 1.38) (40, 0.93) (50, 0.70) (60, 0.61) (70, 0.67) (80, 0.70) (100, 0.65) (200, 0.27) 
                };
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                width=0.19\textwidth,
                height=3cm,
                %ytick=\empty,
                xlabel style={align=center,font=\footnotesize},
                ylabel style={font=\footnotesize},
                xlabel={Mandelbrot\\bitmap},
                %ymax=21,
                grid=both
            ]
                \addplot[mark=o,thick, blue, mark size=1pt] coordinates {
                (10, 17.51) (20, 9.55) (30, 9.57) (40, 7.53) (50, 8.66) (60, 7.64) (70, 7.19) (80, 8.19) (100, 7.55) (200, 7.04)

                };
                \addplot[mark=x, thick, green!60!black,mark size=1pt] coordinates {
                (10, 1.67) (20, 5.32) (30, 3.91) (40, 3.59) (50, 2.86) (60, 2.91) (70, 3.06) (80, 2.38) (100, 1.44) (200, 0.87) 
                };
            \end{axis}
        \end{tikzpicture}

        % Repeat for App 8 to App 12
    }

    \caption{Scalability experiments}
    \label{fig:line_plots_12}
\end{figure*}

\end{comment}
